Planar Reachability Under Single Vertex or Edge Failures

In this paper we present an efficient reachability oracle under single-edge or single-vertex failures for planar directed graphs. Specifically, we show that a planar digraph $G$ can be preprocessed in $O(n\log^2{n}/\log\log{n})$ time, producing an $O(n\log{n})$-space data structure that can answer in $O(\log{n})$ time whether $u$ can reach $v$ in $G$ if the vertex $x$ (the edge~$f$) is removed from $G$, for any query vertices $u,v$ and failed vertex $x$ (failed edge $f$). To the best of our knowledge, this is the first data structure for planar directed graphs with nearly optimal preprocessing time that answers all-pairs queries under any kind of failures in polylogarithmic time. We also consider 2-reachability problems, where we are given a planar digraph $G$ and we wish to determine if there are two vertex-disjoint (edge-disjoint) paths from $u$ to $v$, for query vertices $u,v$. In this setting we provide a nearly optimal 2-reachability oracle, which is the existential variant of the reachability oracle under single failures, with the following bounds. We can construct in $O(n\log^{O(1)}{n})$ time an $O(n\log^{3+o(1)}{n})$-space data structure that can check in $O(\log^{2+o(1)}{n})$ time for any query vertices $u,v$ whether $v$ is 2-reachable from $u$, or otherwise find some separating vertex (edge) $x$ lying on all paths from $u$ to $v$ in $G$. To obtain our results, we follow the general recursive approach of Thorup for reachability in planar graphs [J.~ACM~'04] and we present new data structures which generalize dominator trees and previous data structures for strong-connectivity under failures [Georgiadis et al., SODA~'17]. Our new data structures work also for general digraphs and may be of independent interest.

==> figure-tree.tex <==
\begin{tikzpicture}[scale=0.7]

  \node[draw,circle,fill,inner sep=1.0pt] (p1) at (1,0) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p2) at (2,0.5) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p3) at (3,0.9) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p4) at (4,1.21) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p5) at (5,1.5) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p7) at (7,2.0) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p6) at (6,1.8) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p8) at (8,2.1) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p9) at (9,2.1) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p10) at (10,2.0) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p11) at (11,1.8) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p12) at (12,1.5) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p13) at (13,1.21) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p15) at (15,0.5) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p14) at (14,0.9) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p16) at (16,0) {};

\fill[gray!15] (p1.center) -- (p2.center) -- (p3.center) -- (p4.center) --
              (p5.center) -- (p6.center) -- (p7.center) -- (p8.center) --
              (p9.center) -- (p10.center) -- (p11.center) -- (p12.center) --
              (p13.center) -- (p14.center) -- (p15.center) -- (p16.center) to[out=-110,in=-70]
              (p1.center);
  \node[draw,circle,fill,inner sep=1.0pt,label=180:{$p_1$}] (p1) at (1,0) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p2) at (2,0.5) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p3) at (3,0.9) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p4) at (4,1.21) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p5) at (5,1.5) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p7) at (7,2.0) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p6) at (6,1.8) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p8) at (8,2.1) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p9) at (9,2.1) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p10) at (10,2.0) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p11) at (11,1.8) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p12) at (12,1.5) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p13) at (13,1.21) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p15) at (15,0.5) {};
  \node[draw,circle,fill,inner sep=1.0pt] (p14) at (14,0.9) {};
  \node[draw,circle,fill,inner sep=1.0pt,label=0:{$p_{\ell}$}] (p16) at (16,0) {};


  \node[draw,fill,scale=0.4,label=180:{$p_{[1,2]}$}] (q12) at (1,3) {};
  \node[draw,fill,scale=0.4,label=200:{$p_{[3,4]}$}] (q34) at (3,3.9) {};
  \node[draw,fill,scale=0.4,label=100:{$p_{[5,6]}$}] (q56) at (5,4.5) {};
  \node[draw,fill,scale=0.4,label=100:{$p_{[7,8]}$}] (q78) at (7.3,5) {};

  \node[draw,fill,scale=0.4,label=80:{$p_{[9,10]}$}] (q910) at (9.7,5) {};
  \node[draw,fill,scale=0.4,label=87:{$p_{[11,12]}$}] (q1112) at (12,4.5) {};
  \node[draw,fill,scale=0.4,label=0:{$p_{[13,14]}$}] (q1314) at (14,3.9) {};
  \node[draw,fill,scale=0.4,label=0:{$p_{[15,16]}$}] (q1516) at (16.5,3) {};

  \node[draw,fill,scale=0.4,label=180:{$p_{[1,4]}$}] (q14) at (2.4,6.5) {};
  \node[draw,fill,scale=0.4,label=180:{$p_{[5,8]}$}] (q58) at (6.5,7.5) {};
  \node[draw,fill,scale=0.4,label=0:{$p_{[9,12]}$}] (q912) at (10.5,7.5) {};
  \node[draw,fill,scale=0.4,label=0:{$p_{[13,16]}$}] (q1316) at (14.6,6.5) {};
  
  \node[draw,fill,scale=0.4,label=180:{$p_{[1,8]}$}] (q18) at (6,10) {};
  \node[draw,fill,scale=0.4,label=0:{$p_{[9,16]}$}] (q916) at (11,10) {};
  
  \node[draw,fill,scale=0.4,label=90:{$p_{[1,16]}$}] (q116) at (8.5,11.5) {};
  
  \draw[-latex] (p1) -- (q12);
  \draw[-latex] (p2) -- (q12);
  
  \draw[-latex] (p3) -- (q34);
  \draw[-latex] (p4) -- (q34);
  \draw[-latex] (p5) -- (q56);
  \draw[-latex] (p6) -- (q56);
  \draw[-latex] (p7) -- (q78);
  \draw[-latex] (p8) -- (q78);
  
  \draw[-latex] (p9) -- (q910);
  \draw[-latex] (p10) -- (q910);
  \draw[-latex] (p11) -- (q1112);
  \draw[-latex] (p12) -- (q1112);
  \draw[-latex] (p13) -- (q1314);
  \draw[-latex] (p14) -- (q1314);
  
  \draw[-latex] (p15) -- (q1516);
  \draw[-latex] (p16) -- (q1516);
  
  
  \draw[-latex] (q12) -- (q14);
  \draw[-latex] (q34) -- (q14);
  \draw[-latex] (q56) -- (q58);
  \draw[-latex] (q78) -- (q58);
  
  \draw[-latex] (q910) -- (q912);
  \draw[-latex] (q1112) -- (q912);
  \draw[-latex] (q1314) -- (q1316);
  \draw[-latex] (q1516) -- (q1316);
  
  \draw[-latex] (q14) -- (q18);
  \draw[-latex] (q58) -- (q18);
  \draw[-latex] (q912) -- (q916);
  \draw[-latex] (q1316) -- (q916);

  \draw[-latex] (q18) -- (q116);
  \draw[-latex] (q916) -- (q116);

  \draw[-latex,dotted] (p1) -- (p2);
  \draw[-latex,dotted] (p2) -- (p3);
  \draw[-latex,dotted] (p3) -- (p4);
  \draw[-latex,dotted] (p4) -- (p5);
  \draw[-latex,dotted] (p5) -- (p6);
  \draw[-latex,dotted] (p6) -- (p7);
  \draw[-latex,dotted] (p7) -- (p8);
  \draw[-latex,dotted] (p8) -- (p9);
  \draw[-latex,dotted] (p9) -- (p10);
  \draw[-latex,dotted] (p10) -- (p11);
  \draw[-latex,dotted] (p11) -- (p12);
  \draw[-latex,dotted] (p12) -- (p13);
  \draw[-latex,dotted] (p13) -- (p14);
  \draw[-latex,dotted] (p14) -- (p15);
  \draw[-latex,dotted] (p15) -- (p16);

  \draw[-latex] (3,-1) -- (p3);
  \draw[-latex] (5,-2) -- (p3);


  \draw[-latex] (9,-2) -- (p12);
  \draw[-latex] (11,-3) -- (p12);
  \draw[-latex] (15,-1) -- (p12);

  \node at (8.5,-1) {$G_1'$};
  \end{tikzpicture}



